Fast Domain Adaptation for Neural Machine Translation

Neural Machine Translation (NMT) is a new approach for automatic translation of text from one human language into another. The basic concept in NMT is to train a large Neural Network that maximizes the translation performance on a given parallel corpus. NMT is gaining popularity in the research community because it outperformed traditional SMT approaches in several translation tasks at WMT and other evaluation tasks/benchmarks at least for some language pairs. However, many of the enhancements in SMT over the years have not been incorporated into the NMT framework. In this paper, we focus on one such enhancement namely domain adaptation. We propose an approach for adapting a NMT system to a new domain. The main idea behind domain adaptation is that the availability of large out-of-domain training data and a small in-domain training data. We report significant gains with our proposed method in both automatic metrics and a human subjective evaluation metric on two language pairs. With our adaptation method, we show large improvement on the new domain while the performance of our general domain only degrades slightly. In addition, our approach is fast enough to adapt an already trained system to a new domain within few hours without the need to retrain the NMT model on the combined data which usually takes several days/weeks depending on the volume of the data.

==> continue-chen.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(682,1034){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(682,1364){\makebox(0,0)[r]{\strut{}$16$}}%
      \put(682,1694){\makebox(0,0)[r]{\strut{}$18$}}%
      \put(682,2024){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(682,2355){\makebox(0,0)[r]{\strut{}$22$}}%
      \put(682,2685){\makebox(0,0)[r]{\strut{}$24$}}%
      \put(682,3015){\makebox(0,0)[r]{\strut{}$26$}}%
      \put(682,3345){\makebox(0,0)[r]{\strut{}$28$}}%
      \put(682,3675){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \put(2012,484){\makebox(0,0){\strut{}$2$}}%
      \put(3210,484){\makebox(0,0){\strut{}$4$}}%
      \put(4407,484){\makebox(0,0){\strut{}$6$}}%
      \put(5605,484){\makebox(0,0){\strut{}$8$}}%
      \put(6803,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2189){\rotatebox{-270}{\makebox(0,0){\strut{}(\TER-\BLEU)/2}}}%
      \put(3808,154){\makebox(0,0){\strut{}epoch}}%
      \csname LTb\endcsname%
      \put(2189,4867){\makebox(0,0)[r]{\strut{}in-domain baseline}}%
      \csname LTb\endcsname%
      \put(2189,4647){\makebox(0,0)[r]{\strut{}in-domain 25k}}%
      \csname LTb\endcsname%
      \put(2189,4427){\makebox(0,0)[r]{\strut{}in-domain 100k}}%
      \csname LTb\endcsname%
      \put(2189,4207){\makebox(0,0)[r]{\strut{}in-domain 250k}}%
      \csname LTb\endcsname%
      \put(2189,3987){\makebox(0,0)[r]{\strut{}in-domain 600k}}%
      \csname LTb\endcsname%
      \put(5948,4867){\makebox(0,0)[r]{\strut{}out-of-domain baseline}}%
      \csname LTb\endcsname%
      \put(5948,4647){\makebox(0,0)[r]{\strut{}out-of-domain 25k}}%
      \csname LTb\endcsname%
      \put(5948,4427){\makebox(0,0)[r]{\strut{}out-of-domain 100k}}%
      \csname LTb\endcsname%
      \put(5948,4207){\makebox(0,0)[r]{\strut{}out-of-domain 250k}}%
      \csname LTb\endcsname%
      \put(5948,3987){\makebox(0,0)[r]{\strut{}out-of-domain 600k}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{continue-chen}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> continue.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,1034){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(682,1364){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(682,1694){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,2024){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(682,2355){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(682,2685){\makebox(0,0)[r]{\strut{}$16$}}%
      \put(682,3015){\makebox(0,0)[r]{\strut{}$18$}}%
      \put(682,3345){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(682,3675){\makebox(0,0)[r]{\strut{}$22$}}%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \put(2012,484){\makebox(0,0){\strut{}$2$}}%
      \put(3210,484){\makebox(0,0){\strut{}$4$}}%
      \put(4407,484){\makebox(0,0){\strut{}$6$}}%
      \put(5605,484){\makebox(0,0){\strut{}$8$}}%
      \put(6803,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2189){\rotatebox{-270}{\makebox(0,0){\strut{}(\TER-\BLEU)/2}}}%
      \put(3808,154){\makebox(0,0){\strut{}epoch}}%
      \csname LTb\endcsname%
      \put(2321,4867){\makebox(0,0)[r]{\strut{}tst2013 baseline}}%
      \csname LTb\endcsname%
      \put(2321,4647){\makebox(0,0)[r]{\strut{}tst2013 25k}}%
      \csname LTb\endcsname%
      \put(2321,4427){\makebox(0,0)[r]{\strut{}tst2013 50k}}%
      \csname LTb\endcsname%
      \put(2321,4207){\makebox(0,0)[r]{\strut{}tst2013 100k}}%
      \csname LTb\endcsname%
      \put(2321,3987){\makebox(0,0)[r]{\strut{}tst2013 194k}}%
      \csname LTb\endcsname%
      \put(5948,4867){\makebox(0,0)[r]{\strut{}newstest2014 baseline}}%
      \csname LTb\endcsname%
      \put(5948,4647){\makebox(0,0)[r]{\strut{}newstest2014 25k}}%
      \csname LTb\endcsname%
      \put(5948,4427){\makebox(0,0)[r]{\strut{}newstest2014 50k}}%
      \csname LTb\endcsname%
      \put(5948,4207){\makebox(0,0)[r]{\strut{}newstest2014 100k}}%
      \csname LTb\endcsname%
      \put(5948,3987){\makebox(0,0)[r]{\strut{}newstest2014 194k}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{continue}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> continue_ens-chen.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,1001){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(682,1298){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(682,1595){\makebox(0,0)[r]{\strut{}$16$}}%
      \put(682,1892){\makebox(0,0)[r]{\strut{}$18$}}%
      \put(682,2190){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(682,2487){\makebox(0,0)[r]{\strut{}$22$}}%
      \put(682,2784){\makebox(0,0)[r]{\strut{}$24$}}%
      \put(682,3081){\makebox(0,0)[r]{\strut{}$26$}}%
      \put(682,3378){\makebox(0,0)[r]{\strut{}$28$}}%
      \put(682,3675){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \put(2012,484){\makebox(0,0){\strut{}$2$}}%
      \put(3210,484){\makebox(0,0){\strut{}$4$}}%
      \put(4407,484){\makebox(0,0){\strut{}$6$}}%
      \put(5605,484){\makebox(0,0){\strut{}$8$}}%
      \put(6803,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2189){\rotatebox{-270}{\makebox(0,0){\strut{}(\TER-\BLEU)/2}}}%
      \put(3808,154){\makebox(0,0){\strut{}epoch}}%
      \csname LTb\endcsname%
      \put(2189,4867){\makebox(0,0)[r]{\strut{}in-domain baseline}}%
      \csname LTb\endcsname%
      \put(2189,4647){\makebox(0,0)[r]{\strut{}in-domain 25k}}%
      \csname LTb\endcsname%
      \put(2189,4427){\makebox(0,0)[r]{\strut{}in-domain 100k}}%
      \csname LTb\endcsname%
      \put(2189,4207){\makebox(0,0)[r]{\strut{}in-domain 250k}}%
      \csname LTb\endcsname%
      \put(2189,3987){\makebox(0,0)[r]{\strut{}in-domain 600k}}%
      \csname LTb\endcsname%
      \put(5948,4867){\makebox(0,0)[r]{\strut{}out-of-domain baseline}}%
      \csname LTb\endcsname%
      \put(5948,4647){\makebox(0,0)[r]{\strut{}out-of-domain 25k}}%
      \csname LTb\endcsname%
      \put(5948,4427){\makebox(0,0)[r]{\strut{}out-of-domain 100k}}%
      \csname LTb\endcsname%
      \put(5948,4207){\makebox(0,0)[r]{\strut{}out-of-domain 250k}}%
      \csname LTb\endcsname%
      \put(5948,3987){\makebox(0,0)[r]{\strut{}out-of-domain 600k}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{continue_ens-chen}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> continue_ens.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,1128){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(682,1553){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(682,1977){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,2402){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(682,2826){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(682,3251){\makebox(0,0)[r]{\strut{}$16$}}%
      \put(682,3675){\makebox(0,0)[r]{\strut{}$18$}}%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \put(2012,484){\makebox(0,0){\strut{}$2$}}%
      \put(3210,484){\makebox(0,0){\strut{}$4$}}%
      \put(4407,484){\makebox(0,0){\strut{}$6$}}%
      \put(5605,484){\makebox(0,0){\strut{}$8$}}%
      \put(6803,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2189){\rotatebox{-270}{\makebox(0,0){\strut{}(\TER-\BLEU)/2}}}%
      \put(3808,154){\makebox(0,0){\strut{}epoch}}%
      \csname LTb\endcsname%
      \put(2321,4867){\makebox(0,0)[r]{\strut{}tst2013 baseline}}%
      \csname LTb\endcsname%
      \put(2321,4647){\makebox(0,0)[r]{\strut{}tst2013 25k}}%
      \csname LTb\endcsname%
      \put(2321,4427){\makebox(0,0)[r]{\strut{}tst2013 50k}}%
      \csname LTb\endcsname%
      \put(2321,4207){\makebox(0,0)[r]{\strut{}tst2013 100k}}%
      \csname LTb\endcsname%
      \put(2321,3987){\makebox(0,0)[r]{\strut{}tst2013 194k}}%
      \csname LTb\endcsname%
      \put(5948,4867){\makebox(0,0)[r]{\strut{}newstest2014 baseline}}%
      \csname LTb\endcsname%
      \put(5948,4647){\makebox(0,0)[r]{\strut{}newstest2014 25k}}%
      \csname LTb\endcsname%
      \put(5948,4427){\makebox(0,0)[r]{\strut{}newstest2014 50k}}%
      \csname LTb\endcsname%
      \put(5948,4207){\makebox(0,0)[r]{\strut{}newstest2014 100k}}%
      \csname LTb\endcsname%
      \put(5948,3987){\makebox(0,0)[r]{\strut{}newstest2014 194k}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{continue_ens}}%
    \gplfronttext
  \end{picture}%
\endgroup

